The Expected Number of Roots over The Field of p-adic Numbers

We study the roots of a random polynomial over the field of $p$-adic numbers. For a random monic polynomial with i.i.d. coefficients in $\mathbb{Z}_p$, we obtain an estimate for the expected number of roots of this polynomial. In particular, if the coefficients take the values $\pm1$ with equal probability, the expected number of $p$-adic roots converges to $\left(p-1\right)/\left(p+1\right)$ as the degree of the polynomial tends to $\infty$.

==> tex/prop-graph.tex <==
\begin{tikzpicture}
[>=stealth, every node/.style={rectangle, draw, minimum size=0.75cm,
minimum width=2.75cm
}]
\def \h {1.2}


\node (better-root-count) at (4,0)  {Corollary~\ref{cor:examples}};

\node (main) at (2,1*\h)  {Theorem~\ref{thm:main}};
\node (zero-root-count) at (6,1*\h)  {Proposition~\ref{prop:better-root-count}};

\node (ups-equidist) at (4,2*\h)  {Lemma~\ref{lem:ups-equidist}};
\node (ups-root-count-rephrased) at (0,2*\h)  {Proposition~\ref{prop:ups-root-count-rephrased}};

\node (coeff-prob) at (4,3*\h)  {Proposition~\ref{prop:coeff-prob}};

\node (zero-random-walk) at (4,4*\h)  {Proposition~\ref{prop:zero-random-walk}};

%\draw[->] (main) to (main-rad);

\draw[->] (main) to (better-root-count);
\draw[->] (zero-root-count) to (better-root-count);

\draw[->] (ups-root-count-rephrased) to (main);
\draw[->] (ups-equidist) to (main);

\draw[->] (coeff-prob) to (ups-equidist);

\draw[->] (zero-random-walk) to (coeff-prob);
\end{tikzpicture}
